D\"orfler marking with minimal cardinality is a linear complexity problem

Most adaptive finite element strategies employ the D\"orfler marking strategy to single out certain elements $\mathcal{M} \subseteq \mathcal{T}$ of a triangulation $\mathcal{T}$ for refinement. In the literature, different algorithms have been proposed to construct $\mathcal{M}$, where usually two goals compete: On the one hand, $\mathcal{M}$ should contain a minimal number of elements. On the other hand, one aims for linear costs with respect to the cardinality of $\mathcal{T}$. Unlike expected in the literature, we formulate and analyze an algorithm, which constructs a minimal set $\mathcal{M}$ at linear costs. Throughout, pseudocodes are given.

==> plots/benchmark_byN.tex <==
\begin{tikzpicture}
\pgfplotstableread{plots/mark_theta0.50.dat}{\dataMark}
\pgfplotstableread{plots/sort_theta0.50.dat}{\dataSort}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{semilogxaxis}[
width = .65\textwidth,
height = 6cm,
xlabel={\footnotesize{Array length \footnotesize{$N$}}},
ylabel={\footnotesize{$T(N) / N$ ($\SI{}{\nano\second}$)}},
%xmin=0.0,
%xmax=3,
%ymin=10,
%ymax=100,
xtick={1e3, 1e5, 1e7, 1e9},
ytick={10, 30, 50, 70, 90},
legend pos=outer north east,
]
\addplot[purple, mark size=1,very thick] table[x=N, y expr={(\thisrow{max} / \thisrow{N}) * 1e9}] {\dataSort};
\addplot[magenta, mark size=1, very thick] table[x=N, y expr={(\thisrow{avg} / \thisrow{N}) * 1e9}] {\dataSort};
\addplot[orange, mark size=1, very thick] table[x=N, y expr={(\thisrow{min} / \thisrow{N}) * 1e9}] {\dataSort};
\addplot[black, mark size=1,very thick, dashed] table[x=N,y expr={(10*log10(\thisrow{N})}] {\dataMark};
%\node at (axis cs:1e5,90) [anchor=west] {\footnotesize$\Theta(N\log N)$};
\addplot[black, mark size=1,very thick, dash dot dot] table[x=N,y expr={(\thisrow{N} / \thisrow{N}) * 20}] {\dataMark};
%\node at (axis cs:5e7,28) [anchor=west] {\footnotesize$\Theta(N)$};
\addplot[olive, mark size=1,very thick] table[x=N, y expr={(\thisrow{max} / \thisrow{N}) * 1e9}] {\dataMark};
\addplot[teal, mark size=1,very thick] table[x=N, y expr={(\thisrow{avg} / \thisrow{N}) * 1e9}] {\dataMark};
\addplot[green, mark size=1,very thick] table[x=N, y expr={(\thisrow{min} / \thisrow{N}) * 1e9}] {\dataMark};
\addlegendentry{$\!\!\!\!${\scriptsize\texttt{std::sort} slowest}}
\addlegendentry{$\!\!\!${\scriptsize\texttt{std::sort} average}}
\addlegendentry{$\!\!\!\!\!${\scriptsize\texttt{std::sort} fastest}}
\addlegendentry{{\scriptsize$T(N) = \Theta(N\log N)$}}
\addlegendentry{{\scriptsize$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!T(N) = \Theta(N)$}}
\addlegendentry{$\,${\scriptsize\texttt{xStarKernel} slowest}}
\addlegendentry{$\;${\scriptsize\texttt{xStarKernel} average}}
\addlegendentry{{\scriptsize\texttt{xStarKernel} fastest}}
%\legend{{\footnotesize\texttt{std::sort}}, {\footnotesize Quickmark}}
\end{semilogxaxis}

\end{tikzpicture}


==> tikz/line1.tex <==
\begin{tikzpicture}[scale=1.5]

\coordinate[label=-90:$1$] (left) at (0,0);
\coordinate[label=-90:$N$] (right) at (8,0);
\coordinate[] (up) at (0,0.43);
\coordinate[] (microUp) at (0,0.045);

\coordinate[label=135:$x\circ\pi_\old$] (name) at (left);


\coordinate[label=-90:$\ell$] (l) at ($(left)!0.2!(right)$);
\coordinate[label=-90:$u$] (u) at ($(left)!0.8!(right)$);
\coordinate[label=90:$\gg$] (tmp) at ($0.5*(microUp)+(left)!0.1!(right)$);
\coordinate[label=90:$\ll$] (tmp) at ($0.5*(microUp)+(left)!0.9!(right)$);

\draw[fill] (left) circle (.75pt);
\draw[fill] (right) circle (.75pt);
\draw[dashed, very thick, color=black!60!white] ($(l)+(microUp)$) -- ($(l)+(up)$);
\draw[fill] (l) circle (.75pt);
\draw[dashed, very thick, color=black!60!white] ($(u)+(microUp)$) -- ($(u)+(up)$);
\draw[fill] (u) circle (.75pt);

\draw[thick] (left)--(right)--($(right)+(up)$)--($(left)+(up)$)--cycle;

\end{tikzpicture}%


==> tikz/line2.tex <==
\begin{tikzpicture}[scale=1.5]

\coordinate[label=-90:$1$] (left) at (0,0);
\coordinate[label=-90:$N$] (right) at (8,0);
\coordinate[] (up) at (0,0.43);
\coordinate[] (microUp) at (0,0.045);
\coordinate[] (microDown) at (0,-0.045);

\coordinate[label=135:$x\circ\pi_\new$] (name) at (left);


\coordinate[label=-90:$\ell$] (l) at ($(left)!0.2!(right)$);
\coordinate[label=-90:$u$] (u) at ($(left)!0.8!(right)$);
\coordinate[label=90:$\gg$] (tmp) at ($0.5*(microUp)+(left)!0.1!(right)$);
\coordinate[label=90:$\ll$] (tmp) at ($0.5*(microUp)+(left)!0.9!(right)$);

\coordinate[label=-90:$g$] (g) at ($(left)!0.4!(right)$);
\coordinate[label=-90:$s$] (s) at ($(left)!0.6!(right)$);
\coordinate[label=90:$>$] (tmp) at ($0.5*(microUp)+(left)!0.3!(right)$);
\coordinate[label=90:$<$] (tmp) at ($0.5*(microUp)+(left)!0.7!(right)$);
\coordinate[label=90:$\equiv x_{\pi_\old(p)}$] (tmp) at ($(microDown)+(left)!0.5!(right)$);


\draw[fill] (left) circle (.75pt);
\draw[fill] (right) circle (.75pt);
\draw[dashed, very thick, color=black!60!white] ($(l)+(microUp)$) -- ($(l)+(up)$);
\draw[fill] (l) circle (.75pt);
\draw[dashed, very thick, color=black!60!white] ($(u)+(microUp)$) -- ($(u)+(up)$);
\draw[fill] (u) circle (.75pt);
\draw[dashed, very thick, color=black!30!white] ($(g)+(microUp)$) -- ($(g)+(up)$);
\draw[fill] (g) circle (.75pt);
\draw[dashed, very thick, color=black!30!white] ($(s)+(microUp)$) -- ($(s)+(up)$);
\draw[fill] (s) circle (.75pt);

\draw[thick] (left)--(right)--($(right)+(up)$)--($(left)+(up)$)--cycle;

\end{tikzpicture}%

